Interactions, Currents, and the Structure of Few-Nucleon Systems

Our current understanding of the structure of nuclei with up to A=8, including energy spectra, electromagnetic form factors, and weak transitions, is reviewed within the context of a realistic approach to nuclear dynamics based on two- and three- nucleon interactions and associated electro-weak currents. Low-energy radiative and weak capture reactions of astrophysical relevance involving these light systems are also discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 16 226 559 760
%%Title: cpt080keV.eps
%%Creator: xmgr
%%CreationDate: Tue Aug 10 14:14:01 1999
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
365 1020 m
365 1030 l
472 1020 m
472 1030 l
579 1020 m
579 1030 l
685 1020 m
685 1030 l
792 1020 m
792 1030 l
899 1020 m
899 1030 l
1005 1020 m
1005 1030 l
1112 1020 m
1112 1030 l
365 1964 m
365 1954 l
472 1964 m
472 1954 l
579 1964 m
579 1954 l
685 1964 m
685 1954 l
792 1964 m
792 1954 l
899 1964 m
899 1954 l
1005 1964 m
1005 1954 l
1112 1964 m
1112 1954 l
s
365 1020 m
365 1040 l
579 1020 m
579 1040 l
792 1020 m
792 1040 l
1005 1020 m
1005 1040 l
365 1964 m
365 1944 l
579 1964 m
579 1944 l
792 1964 m
792 1944 l
1005 1964 m
1005 1944 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
365 970 m
gsave
365 970 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
579 970 m
gsave
579 970 translate
0 rotate
0 -20  m
(50) CS
(50) show
grestore
newpath
792 970 m
gsave
792 970 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
newpath
1005 970 m
gsave
1005 970 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
newpath
365 1020 m
375 1020 l
365 1067 m
375 1067 l
365 1114 m
375 1114 l
365 1161 m
375 1161 l
365 1209 m
375 1209 l
365 1256 m
375 1256 l
365 1303 m
375 1303 l
365 1350 m
375 1350 l
365 1398 m
375 1398 l
365 1445 m
375 1445 l
365 1492 m
375 1492 l
365 1539 m
375 1539 l
365 1587 m
375 1587 l
365 1634 m
375 1634 l
365 1681 m
375 1681 l
365 1728 m
375 1728 l
365 1776 m
375 1776 l
365 1823 m
375 1823 l
365 1870 m
375 1870 l
365 1917 m
375 1917 l
365 1964 m
375 1964 l
1133 1020 m
1123 1020 l
1133 1067 m
1123 1067 l
1133 1114 m
1123 1114 l
1133 1161 m
1123 1161 l
1133 1209 m
1123 1209 l
1133 1256 m
1123 1256 l
1133 1303 m
1123 1303 l
1133 1350 m
1123 1350 l
1133 1398 m
1123 1398 l
1133 1445 m
1123 1445 l
1133 1492 m
1123 1492 l
1133 1539 m
1123 1539 l
1133 1587 m
1123 1587 l
1133 1634 m
1123 1634 l
1133 1681 m
1123 1681 l
1133 1728 m
1123 1728 l
1133 1776 m
1123 1776 l
1133 1823 m
1123 1823 l
1133 1870 m
1123 1870 l
1133 1917 m
1123 1917 l
1133 1964 m
1123 1964 l
s
365 1020 m
385 1020 l
365 1256 m
385 1256 l
365 1492 m
385 1492 l
365 1728 m
385 1728 l
365 1964 m
385 1964 l
1133 1020 m
1113 1020 l
1133 1256 m
1113 1256 l
1133 1492 m
1113 1492 l
1133 1728 m
1113 1728 l
1133 1964 m
1113 1964 l
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
327 1020 m
gsave
327 1020 translate
0 rotate
0 -20  m
(-0.25) RJ
(-0.25) show
grestore
newpath
327 1256 m
gsave
327 1256 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
327 1492 m
gsave
327 1492 translate
0 rotate
0 -20  m
(0.25) RJ
(0.25) show
grestore
newpath
327 1728 m
gsave
327 1728 translate
0 rotate
0 -20  m
(0.50) RJ
(0.50) show
grestore
newpath
327 1964 m
gsave
327 1964 translate
0 rotate
0 -20  m
(0.75) RJ
(0.75) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
133 1492 m
gsave
133 1492 translate
90 rotate
0 0  m
(T20\(q\)) CS
(T) show
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(20) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
(\() show
/Symbol findfont 
60 scalefont
 setfont
(q\)) show
grestore
newpath
[] 0 setdash
365 1523 m
365 1589 l
451 1386 m
451 1447 l
751 1148 m
751 1165 l
494 1260 m
494 1332 l
622 1113 m
622 1172 l
877 1143 m
877 1189 l
941 1268 m
941 1332 l
1005 1497 m
1005 1559 l
558 1103 m
558 1163 l
s
325 1523 m
405 1523 l
325 1589 m
405 1589 l
411 1386 m
491 1386 l
411 1447 m
491 1447 l
711 1148 m
791 1148 l
711 1165 m
791 1165 l
454 1260 m
534 1260 l
454 1332 m
534 1332 l
582 1113 m
662 1113 l
582 1172 m
662 1172 l
837 1143 m
917 1143 l
837 1189 m
917 1189 l
901 1268 m
981 1268 l
901 1332 m
981 1332 l
965 1497 m
1045 1497 l
965 1559 m
1045 1559 l
518 1103 m
598 1103 l
518 1163 m
598 1163 l
s
/Symbol findfont 
31 scalefont
 setfont
10 365 1556 fa
10 451 1416 fa
10 751 1157 fa
10 494 1296 fa
10 622 1142 fa
10 877 1166 fa
10 941 1300 fa
10 1005 1528 fa
10 558 1133 fa
/Symbol findfont 
60 scalefont
 setfont
365 1827 m
387 1804 l
408 1742 l
429 1660 l
451 1574 l
472 1496 l
493 1428 l
515 1373 l
536 1329 l
557 1293 l
579 1265 l
600 1243 l
621 1225 l
643 1212 l
664 1202 l
685 1195 l
707 1190 l
728 1188 l
749 1187 l
771 1189 l
792 1193 l
813 1200 l
835 1209 l
856 1221 l
877 1236 l
899 1256 l
920 1280 l
941 1311 l
963 1349 l
984 1397 l
1005 1455 l
1027 1524 l
1048 1604 l
1069 1688 l
1091 1767 l
1112 1826 l
1133 1847 l
s
[40 20] 0 setdash
365 36221 m
365 1965 m
365 1845 l
387 1823 l
408 1766 l
429 1695 l
451 1627 l
472 1568 l
493 1520 l
515 1483 l
536 1454 l
557 1432 l
579 1415 l
600 1401 l
621 1391 l
643 1383 l
664 1377 l
685 1372 l
707 1370 l
728 1368 l
749 1368 l
771 1368 l
792 1370 l
813 1374 l
835 1379 l
856 1385 l
877 1394 l
899 1405 l
920 1419 l
941 1437 l
963 1460 l
984 1490 l
1005 1529 l
1027 1577 l
1048 1637 l
1069 1706 l
1091 1776 l
1112 1832 l
1133 1853 l
s
[] 0 setdash
365 1020 m
365 1964 l
1133 1964 l
1133 1020 l
365 1020 l
s
365 2122 m
365 2132 l
429 2122 m
429 2132 l
493 2122 m
493 2132 l
557 2122 m
557 2132 l
621 2122 m
621 2132 l
685 2122 m
685 2132 l
749 2122 m
749 2132 l
813 2122 m
813 2132 l
877 2122 m
877 2132 l
941 2122 m
941 2132 l
1005 2122 m
1005 2132 l
1069 2122 m
1069 2132 l
1133 2122 m
1133 2132 l
365 3067 m
365 3057 l
429 3067 m
429 3057 l
493 3067 m
493 3057 l
557 3067 m
557 3057 l
621 3067 m
621 3057 l
685 3067 m
685 3057 l
749 3067 m
749 3057 l
813 3067 m
813 3057 l
877 3067 m
877 3057 l
941 3067 m
941 3057 l
1005 3067 m
1005 3057 l
1069 3067 m
1069 3057 l
1133 3067 m
1133 3057 l
s
365 2122 m
365 2142 l
493 2122 m
493 2142 l
621 2122 m
621 2142 l
749 2122 m
749 2142 l
877 2122 m
877 2142 l
1005 2122 m
1005 2142 l
1133 2122 m
1133 2142 l
365 3067 m
365 3047 l
493 3067 m
493 3047 l
621 3067 m
621 3047 l
749 3067 m
749 3047 l
877 3067 m
877 3047 l
1005 3067 m
1005 3047 l
1133 3067 m
1133 3047 l
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
365 2072 m
gsave
365 2072 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
493 2072 m
gsave
493 2072 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
newpath
621 2072 m
gsave
621 2072 translate
0 rotate
0 -20  m
(60) CS
(60) show
grestore
newpath
749 2072 m
gsave
749 2072 translate
0 rotate
0 -20  m
(90) CS
(90) show
grestore
newpath
877 2072 m
gsave
877 2072 translate
0 rotate
0 -20  m
(120) CS
(120) show
grestore
newpath
1005 2072 m
gsave
1005 2072 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
newpath
1133 2072 m
gsave
1133 2072 translate
0 rotate
0 -20  m
(180) CS
(180) show
grestore
newpath
365 2122 m
375 2122 l
365 2240 m
375 2240 l
365 2358 m
375 2358 l
365 2476 m
375 2476 l
365 2594 m
375 2594 l
365 2713 m
375 2713 l
365 2831 m
375 2831 l
365 2949 m
375 2949 l
365 3067 m
375 3067 l
1133 2122 m
1123 2122 l
1133 2240 m
1123 2240 l
1133 2358 m
1123 2358 l
1133 2476 m
1123 2476 l
1133 2594 m
1123 2594 l
1133 2713 m
1123 2713 l
1133 2831 m
1123 2831 l
1133 2949 m
1123 2949 l
1133 3067 m
1123 3067 l
s
365 2358 m
385 2358 l
365 2594 m
385 2594 l
365 2831 m
385 2831 l
365 3067 m
385 3067 l
1133 2358 m
1113 2358 l
1133 2594 m
1113 2594 l
1133 2831 m
1113 2831 l
1133 3067 m
1113 3067 l
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
327 2358 m
gsave
327 2358 translate
0 rotate
0 -20  m
(0.50) RJ
(0.50) show
grestore
newpath
327 2594 m
gsave
327 2594 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
newpath
327 2831 m
gsave
327 2831 translate
0 rotate
0 -20  m
(1.50) RJ
(1.50) show
grestore
newpath
327 3067 m
gsave
327 3067 translate
0 rotate
0 -20  m
(2.00) RJ
(2.00) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
154 2594 m
gsave
154 2594 translate
90 rotate
0 0  m
(s\(q\)/a0) CS
/Symbol findfont 
60 scalefont
 setfont
(s\(q\)) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
(/a) show
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 90 scalefont setfont
749 3235 m
gsave
749 3235 translate
0 rotate
0 0  m
(                           d+p Capture) CS
(                           d+p Capture) show
grestore
newpath
[] 0 setdash
365 2306 m
365 2332 l
494 2405 m
494 2435 l
558 2505 m
558 2546 l
622 2574 m
622 2621 l
686 2687 m
686 2747 l
751 2754 m
751 2821 l
1133 2272 m
1133 2288 l
1005 2382 m
1005 2410 l
876 2607 m
876 2657 l
746 2716 m
746 2779 l
622 2610 m
622 2660 l
686 2743 m
686 2846 l
s
327 2306 m
403 2306 l
327 2332 m
403 2332 l
456 2405 m
532 2405 l
456 2435 m
532 2435 l
520 2505 m
596 2505 l
520 2546 m
596 2546 l
584 2574 m
660 2574 l
584 2621 m
660 2621 l
648 2687 m
724 2687 l
648 2747 m
724 2747 l
713 2754 m
789 2754 l
713 2821 m
789 2821 l
1095 2272 m
1171 2272 l
1095 2288 m
1171 2288 l
967 2382 m
1043 2382 l
967 2410 m
1043 2410 l
838 2607 m
914 2607 l
838 2657 m
914 2657 l
708 2716 m
784 2716 l
708 2779 m
784 2779 l
584 2610 m
660 2610 l
584 2660 m
660 2660 l
648 2743 m
724 2743 l
648 2846 m
724 2846 l
s
/Helvetica-ISOLatin1 findfont 34 scalefont setfont
11 365 2319 fa
11 494 2420 fa
11 558 2525 fa
11 622 2597 fa
11 686 2717 fa
11 751 2788 fa
11 1133 2280 fa
11 1005 2396 fa
11 876 2632 fa
11 746 2747 fa
11 622 2635 fa
11 686 2794 fa
/Helvetica-ISOLatin1 findfont 90 scalefont setfont
365 2232 m
387 2236 l
408 2248 l
429 2268 l
451 2295 l
472 2328 l
493 2366 l
515 2409 l
536 2454 l
557 2501 l
579 2547 l
600 2593 l
621 2635 l
643 2674 l
664 2707 l
685 2735 l
707 2755 l
728 2767 l
749 2772 l
771 2769 l
792 2757 l
813 2738 l
835 2712 l
856 2680 l
877 2642 l
899 2601 l
920 2557 l
941 2511 l
963 2465 l
984 2420 l
1005 2379 l
1027 2341 l
1048 2308 l
1069 2282 l
1091 2262 l
1112 2250 l
1133 2246 l
s
[40 20] 0 setdash
365 19604 m
365 3067 m
365 2226 l
387 2230 l
408 2242 l
429 2263 l
451 2290 l
472 2324 l
493 2363 l
515 2407 l
536 2453 l
557 2501 l
579 2549 l
600 2596 l
621 2639 l
643 2679 l
664 2713 l
685 2740 l
707 2761 l
728 2773 l
749 2778 l
771 2774 l
792 2762 l
813 2742 l
835 2714 l
856 2681 l
877 2641 l
899 2598 l
920 2552 l
941 2504 l
963 2457 l
984 2411 l
1005 2367 l
1027 2328 l
1048 2294 l
1069 2267 l
1091 2247 l
1112 2234 l
1133 2230 l
s
[] 0 setdash
365 2122 m
365 3067 l
1133 3067 l
1133 2122 l
365 2122 l
s
1308 1019 m
1308 1029 l
1414 1019 m
1414 1029 l
1521 1019 m
1521 1029 l
1628 1019 m
1628 1029 l
1734 1019 m
1734 1029 l
1841 1019 m
1841 1029 l
1948 1019 m
1948 1029 l
2054 1019 m
2054 1029 l
1308 1964 m
1308 1954 l
1414 1964 m
1414 1954 l
1521 1964 m
1521 1954 l
1628 1964 m
1628 1954 l
1734 1964 m
1734 1954 l
1841 1964 m
1841 1954 l
1948 1964 m
1948 1954 l
2054 1964 m
2054 1954 l
s
1308 1019 m
1308 1039 l
1521 1019 m
1521 1039 l
1734 1019 m
1734 1039 l
1948 1019 m
1948 1039 l
1308 1964 m
1308 1944 l
1521 1964 m
1521 1944 l
1734 1964 m
1734 1944 l
1948 1964 m
1948 1944 l
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
1308 969 m
gsave
1308 969 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1521 969 m
gsave
1521 969 translate
0 rotate
0 -20  m
(50) CS
(50) show
grestore
newpath
1734 969 m
gsave
1734 969 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
newpath
1948 969 m
gsave
1948 969 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
newpath
1308 1019 m
1318 1019 l
1308 1098 m
1318 1098 l
1308 1177 m
1318 1177 l
1308 1256 m
1318 1256 l
1308 1334 m
1318 1334 l
1308 1413 m
1318 1413 l
1308 1492 m
1318 1492 l
1308 1571 m
1318 1571 l
1308 1650 m
1318 1650 l
1308 1728 m
1318 1728 l
1308 1807 m
1318 1807 l
1308 1886 m
1318 1886 l
1308 1965 m
1318 1965 l
2076 1019 m
2066 1019 l
2076 1098 m
2066 1098 l
2076 1177 m
2066 1177 l
2076 1256 m
2066 1256 l
2076 1334 m
2066 1334 l
2076 1413 m
2066 1413 l
2076 1492 m
2066 1492 l
2076 1571 m
2066 1571 l
2076 1650 m
2066 1650 l
2076 1728 m
2066 1728 l
2076 1807 m
2066 1807 l
2076 1886 m
2066 1886 l
2076 1965 m
2066 1965 l
s
1308 1019 m
1328 1019 l
1308 1177 m
1328 1177 l
1308 1334 m
1328 1334 l
1308 1492 m
1328 1492 l
1308 1650 m
1328 1650 l
1308 1807 m
1328 1807 l
1308 1965 m
1328 1965 l
2076 1019 m
2056 1019 l
2076 1177 m
2056 1177 l
2076 1334 m
2056 1334 l
2076 1492 m
2056 1492 l
2076 1650 m
2056 1650 l
2076 1807 m
2056 1807 l
2076 1965 m
2056 1965 l
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
2114 1019 m
gsave
2114 1019 translate
0 rotate
0 -20  m
(0.00) show
grestore
newpath
2114 1177 m
gsave
2114 1177 translate
0 rotate
0 -20  m
(0.20) show
grestore
newpath
2114 1334 m
gsave
2114 1334 translate
0 rotate
0 -20  m
(0.40) show
grestore
newpath
2114 1492 m
gsave
2114 1492 translate
0 rotate
0 -20  m
(0.60) show
grestore
newpath
2114 1650 m
gsave
2114 1650 translate
0 rotate
0 -20  m
(0.80) show
grestore
newpath
2114 1807 m
gsave
2114 1807 translate
0 rotate
0 -20  m
(1.00) show
grestore
newpath
2114 1965 m
gsave
2114 1965 translate
0 rotate
0 -20  m
(1.20) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
2287 1491 m
gsave
2287 1491 translate
90 rotate
0 0  m
(Pg\(q\)) CS
(P) show
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
/Symbol findfont 
35 scalefont
 setfont
(g) show
/Symbol findfont 
60 scalefont
 setfont
0 17 rmoveto
(\(q\)) show
grestore
newpath
[] 0 setdash
1439 1208 m
1439 1539 l
1565 1311 m
1565 1736 l
1696 1516 m
1696 1878 l
1821 1287 m
1821 1760 l
1692 1454 m
1692 1612 l
s
1399 1208 m
1479 1208 l
1399 1539 m
1479 1539 l
1525 1311 m
1605 1311 l
1525 1736 m
1605 1736 l
1656 1516 m
1736 1516 l
1656 1878 m
1736 1878 l
1781 1287 m
1861 1287 l
1781 1760 m
1861 1760 l
1652 1454 m
1732 1454 l
1652 1612 m
1732 1612 l
s
/Symbol findfont 
31 scalefont
 setfont
10 1439 1374 fa
10 1565 1523 fa
10 1696 1697 fa
10 1821 1523 fa
10 1692 1533 fa
/Symbol findfont 
60 scalefont
 setfont
1308 1019 m
1329 1062 l
1350 1164 l
1372 1281 l
1393 1385 l
1414 1467 l
1436 1530 l
1457 1576 l
1478 1611 l
1500 1637 l
1521 1657 l
1542 1672 l
1564 1683 l
1585 1692 l
1606 1698 l
1628 1703 l
1649 1706 l
1670 1707 l
1692 1707 l
1713 1706 l
1734 1704 l
1756 1699 l
1777 1694 l
1798 1686 l
1820 1676 l
1841 1662 l
1862 1645 l
1884 1623 l
1905 1594 l
1926 1557 l
1948 1507 l
1969 1442 l
1990 1359 l
2012 1257 l
2033 1148 l
2054 1056 l
2076 1019 l
s
[40 20] 0 setdash
1308 30157 m
1308 1965 m
1308 1019 l
1329 1064 l
1350 1169 l
1372 1290 l
1393 1395 l
1414 1478 l
1436 1540 l
1457 1586 l
1478 1620 l
1500 1646 l
1521 1666 l
1542 1680 l
1564 1692 l
1585 1700 l
1606 1707 l
1628 1711 l
1649 1715 l
1670 1716 l
1692 1717 l
1713 1716 l
1734 1714 l
1756 1711 l
1777 1706 l
1798 1700 l
1820 1691 l
1841 1679 l
1862 1664 l
1884 1645 l
1905 1619 l
1926 1584 l
1948 1538 l
1969 1475 l
1990 1392 l
2012 1287 l
2033 1168 l
2054 1063 l
2076 1019 l
s
[] 0 setdash
1308 1019 m
1308 1964 l
2076 1964 l
2076 1019 l
1308 1019 l
s
1308 2122 m
1308 2132 l
1414 2122 m
1414 2132 l
1521 2122 m
1521 2132 l
1628 2122 m
1628 2132 l
1734 2122 m
1734 2132 l
1841 2122 m
1841 2132 l
1948 2122 m
1948 2132 l
2054 2122 m
2054 2132 l
1308 3067 m
1308 3057 l
1414 3067 m
1414 3057 l
1521 3067 m
1521 3057 l
1628 3067 m
1628 3057 l
1734 3067 m
1734 3057 l
1841 3067 m
1841 3057 l
1948 3067 m
1948 3057 l
2054 3067 m
2054 3057 l
s
1308 2122 m
1308 2142 l
1521 2122 m
1521 2142 l
1734 2122 m
1734 2142 l
1948 2122 m
1948 2142 l
1308 3067 m
1308 3047 l
1521 3067 m
1521 3047 l
1734 3067 m
1734 3047 l
1948 3067 m
1948 3047 l
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
1308 2072 m
gsave
1308 2072 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1521 2072 m
gsave
1521 2072 translate
0 rotate
0 -20  m
(50) CS
(50) show
grestore
newpath
1734 2072 m
gsave
1734 2072 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
newpath
1948 2072 m
gsave
1948 2072 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
newpath
1308 2122 m
1318 2122 l
1308 2201 m
1318 2201 l
1308 2280 m
1318 2280 l
1308 2358 m
1318 2358 l
1308 2437 m
1318 2437 l
1308 2516 m
1318 2516 l
1308 2595 m
1318 2595 l
1308 2673 m
1318 2673 l
1308 2752 m
1318 2752 l
1308 2831 m
1318 2831 l
1308 2909 m
1318 2909 l
1308 2988 m
1318 2988 l
1308 3067 m
1318 3067 l
2076 2122 m
2066 2122 l
2076 2201 m
2066 2201 l
2076 2280 m
2066 2280 l
2076 2358 m
2066 2358 l
2076 2437 m
2066 2437 l
2076 2516 m
2066 2516 l
2076 2595 m
2066 2595 l
2076 2673 m
2066 2673 l
2076 2752 m
2066 2752 l
2076 2831 m
2066 2831 l
2076 2909 m
2066 2909 l
2076 2988 m
2066 2988 l
2076 3067 m
2066 3067 l
s
1308 2280 m
1328 2280 l
1308 2437 m
1328 2437 l
1308 2595 m
1328 2595 l
1308 2752 m
1328 2752 l
1308 2909 m
1328 2909 l
1308 3067 m
1328 3067 l
2076 2280 m
2056 2280 l
2076 2437 m
2056 2437 l
2076 2595 m
2056 2595 l
2076 2752 m
2056 2752 l
2076 2909 m
2056 2909 l
2076 3067 m
2056 3067 l
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
2114 2280 m
gsave
2114 2280 translate
0 rotate
0 -20  m
(0.05) show
grestore
newpath
2114 2437 m
gsave
2114 2437 translate
0 rotate
0 -20  m
(0.10) show
grestore
newpath
2114 2595 m
gsave
2114 2595 translate
0 rotate
0 -20  m
(0.15) show
grestore
newpath
2114 2752 m
gsave
2114 2752 translate
0 rotate
0 -20  m
(0.20) show
grestore
newpath
2114 2909 m
gsave
2114 2909 translate
0 rotate
0 -20  m
(0.25) show
grestore
newpath
2114 3067 m
gsave
2114 3067 translate
0 rotate
0 -20  m
(0.30) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
2287 2594 m
gsave
2287 2594 translate
90 rotate
0 0  m
(Ay\(q\)) CS
(A) show
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(y) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
(\() show
/Symbol findfont 
60 scalefont
 setfont
(q\)) show
grestore
newpath
[] 0 setdash
1372 2336 m
1372 2399 l
1436 2478 m
1436 2547 l
1564 2390 m
1564 2453 l
1692 2371 m
1692 2409 l
1820 2358 m
1820 2446 l
1948 2468 m
1948 2525 l
s
1332 2336 m
1412 2336 l
1332 2399 m
1412 2399 l
1396 2478 m
1476 2478 l
1396 2547 m
1476 2547 l
1524 2390 m
1604 2390 l
1524 2453 m
1604 2453 l
1652 2371 m
1732 2371 l
1652 2409 m
1732 2409 l
1780 2358 m
1860 2358 l
1780 2446 m
1860 2446 l
1908 2468 m
1988 2468 l
1908 2525 m
1988 2525 l
s
/Symbol findfont 
31 scalefont
 setfont
10 1372 2368 fa
10 1436 2513 fa
10 1564 2421 fa
10 1692 2390 fa
10 1820 2402 fa
10 1948 2497 fa
/Symbol findfont 
60 scalefont
 setfont
1308 2122 m
1329 2300 l
1350 2428 l
1372 2495 l
1393 2516 l
1414 2513 l
1436 2499 l
1457 2480 l
1478 2462 l
1500 2444 l
1521 2429 l
1542 2416 l
1564 2405 l
1585 2395 l
1606 2388 l
1628 2382 l
1649 2378 l
1670 2376 l
1692 2375 l
1713 2375 l
1734 2377 l
1756 2381 l
1777 2385 l
1798 2392 l
1820 2400 l
1841 2410 l
1862 2422 l
1884 2435 l
1905 2450 l
1926 2465 l
1948 2479 l
1969 2488 l
1990 2485 l
2012 2458 l
2033 2392 l
2054 2276 l
2076 2122 l
s
[40 20] 0 setdash
1308 118672 m
1308 3067 m
1308 2122 l
1329 2498 l
1350 2764 l
1372 2898 l
1393 2938 l
1414 2928 l
1436 2895 l
1457 2856 l
1478 2816 l
1500 2780 l
1521 2748 l
1542 2721 l
1564 2698 l
1585 2679 l
1606 2664 l
1628 2653 l
1649 2645 l
1670 2640 l
1692 2639 l
1713 2640 l
1734 2645 l
1756 2652 l
1777 2663 l
1798 2677 l
1820 2696 l
1841 2718 l
1862 2745 l
1884 2776 l
1905 2811 l
1926 2849 l
1948 2888 l
1969 2919 l
1990 2928 l
2012 2886 l
2033 2752 l
2054 2490 l
2076 2122 l
s
[] 0 setdash
1308 2122 m
1308 3067 l
2076 3067 l
2076 2122 l
1308 2122 l
s
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
498 2947 m
gsave
498 2947 translate
0 rotate
0 -20  m
(E) show
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(p) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
( = 40-0 keV) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
498 1807 m
gsave
498 1807 translate
0 rotate
0 -20  m
(E) show
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(d) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
( = 80-0 keV) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1477 2947 m
gsave
1477 2947 translate
0 rotate
0 -20  m
(E) show
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(p) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
( = 80-0 keV) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
end
showpage
%%Trailer
